A Critical Investigation of Deep Reinforcement Learning for Navigation

The navigation problem is classically approached in two steps: an exploration step, where map-information about the environment is gathered; and an exploitation step, where this information is used to navigate efficiently. Deep reinforcement learning (DRL) algorithms, alternatively, approach the problem of navigation in an end-to-end fashion. Inspired by the classical approach, we ask whether DRL algorithms are able to inherently explore, gather and exploit map-information over the course of navigation. We build upon Mirowski et al. [2017] work and introduce a systematic suite of experiments that vary three parameters: the agent's starting location, the agent's target location, and the maze structure. We choose evaluation metrics that explicitly measure the algorithm's ability to gather and exploit map-information. Our experiments show that when trained and tested on the same maps, the algorithm successfully gathers and exploits map-information. However, when trained and tested on different sets of maps, the algorithm fails to transfer the ability to gather and exploit map-information to unseen maps. Furthermore, we find that when the goal location is randomized and the map is kept static, the algorithm is able to gather and exploit map-information but the exploitation is far from optimal. We open-source our experimental suite in the hopes that it serves as a framework for the comparison of future algorithms and leads to the discovery of robust alternatives to classical navigation methods.

==> fig-nav-a3c.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}
\node[networknode,fill=green!20] at (10.5, 2.5) (lstm2) {LSTM:64};
\node[networknode,fill=green!20,left=0.6 of lstm2] (lstm) {LSTM:256};
\node[networknode,fill=orange!20,left=0.8 of lstm]  (enc2) {\parbox{8ex}{CNN:32\\4x4/2x2}};
\node[networknode,,fill=orange!20,left=0.4 of enc2]  (enc) {\parbox{8ex}{CNN:16\\8x8/4x4}};
\node[left=0.4 of enc, inputvar] (It) {$I_t$:84x84x3};
\node[above=0.1 of It,inputvar] (at) {$\acttp$};
\node[below=0.1 of It,inputvar]  (rt) {$\rewtp$};
\node [right=0.8 of lstm2,outvar] (V)  {$V$, $\pi$};
\node [shift={(-0.4,0)},above=0.4 of V,auxvar] (pi)  {$L$};
\node [shift={(-0.4,0)},below=0.4 of V,auxvar] (D)  {$D_2$};
\draw [-stealth] (It) edge (enc);
\draw [-stealth] (at) edge [in=110,looseness=0.4] (lstm2);
\draw [-stealth] (enc2) edge [bend left=70,looseness=0.4] (lstm2);
\draw [-stealth] (enc) edge (enc2);
\draw [-stealth] (enc2) edge node [shift={(0.225,0.1)},left]{$o_t$} (lstm);
\draw [-stealth] (rt) edge  [bend right,looseness=0.3] (lstm);
\draw [-stealth] (lstm) edge node[below=0.4,auxvar] (D1) {$D_1$} (lstm2);
\draw [-stealth] (lstm) edge [bend left] (D1);
\draw [-stealth] (lstm2) edge [bend right] (pi);
\draw [-stealth] (lstm2) edge  (V);
\draw [-stealth] (lstm2) edge [bend left] (D);
%\draw [use as bounding box] (5.0,1.5) rectangle (12.0, 4.0);
\end{tikzpicture}

